A Consistent Semantics of Self-Adjusting Computation

This paper presents a semantics of self-adjusting computation and proves that the semantics are correct and consistent. The semantics integrate change propagation with the classic idea of memoization to enable reuse of computations under mutation to memory. During evaluation, reuse of a computation via memoization triggers a change propagation that adjusts the reused computation to reflect the mutated memory. Since the semantics integrate memoization and change-propagation, it involves both non-determinism (due to memoization) and mutation (due to change propagation). Our consistency theorem states that the non-determinism is not harmful: any two evaluations of the same program starting at the same state yield the same result. Our correctness theorem states that mutation is not harmful: self-adjusting programs are consistent with purely functional programming. We formalize the semantics and their meta-theory in the LF logical framework and machine check our proofs using Twelf.

==> (inline-0) <==
\begin{verbatim}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% pure.elf
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% pure.elf
%% The "pure" semantics
%%

%% pure evaluation for stable and changeable expressions
evals-pure : es -> val -> type.
evalc-pure : ec -> val -> type.

%% stable expressions.
evals-pure-val : evals-pure (es-val V) V.

evals-pure-plus : evals-pure (es-plus (val-nat N1) (val-nat N2)) (val-nat N3)
		  <- sum N1 N2 N3.

evals-pure-mod : evals-pure (es-mod E) V 
		  <- evalc-pure E V.

evals-pure-memo : evals-pure (es-memo E) V
		   <- evals-pure E V.

evals-pure-app : evals-pure (es-app (val-fns Es) V1) V2
		  <- evals-pure (Es (val-fns Es) V1) V2.


evals-pure-let : evals-pure (es-let Es1 Es2) V2
		  <- evals-pure Es1 V1
		  <- evals-pure (Es2 V1) V2.

evals-pure-letp : evals-pure (es-letp (val-pr V1 V2) Es) V
		   <- evals-pure (Es V1 V2) V.

evals-pure-case-inl : evals-pure (es-case (val-inl V1) Es1 Es2) V2
		      <- evals-pure (Es1 V1) V2.

evals-pure-case-inr : evals-pure (es-case (val-inr V1) Es1 Es2) V2
		      <- evals-pure (Es2 V1) V2.

%% changeable expressions.
evalc-pure-write : evalc-pure (ec-wr V) V.

evalc-pure-read : evalc-pure (ec-read V1 Ec) V2
		   <- evalc-pure (Ec V1) V2.

evalc-pure-memo : evalc-pure (ec-memo Ec) V
		   <- evalc-pure Ec V.


evalc-pure-app : evalc-pure (ec-app (val-fnc Ec) V1) V2
		  <- evalc-pure (Ec (val-fnc Ec) V1) V2.

evalc-pure-let : evalc-pure (ec-let Es Ec) V2
		  <- evals-pure Es V1
		  <- evalc-pure (Ec V1) V2.

evalc-pure-letp : evalc-pure (ec-letp (val-pr V1 V2) Ec) V
		   <- evalc-pure (Ec V1 V2) V.

evalc-pure-case-inl : evalc-pure (ec-case (val-inl V1) Ec1 Ec2) V2
		      <- evalc-pure (Ec1 V1) V2.

evalc-pure-case-inr : evalc-pure (ec-case (val-inr V1) Ec1 Ec2) V2
		      <- evalc-pure (Ec2 V1) V2.



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% nat-lemmas.thm
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
leq-refl	: {N} leq N N -> type.
%mode leq-refl +X1 -X2.

- : leq-refl z leq-z.
- : leq-refl (s N) (leq-s Dleq)
     <- leq-refl N Dleq.

%worlds () (leq-refl _ _).
%total D (leq-refl D _).



leq-refl-s	: {N} leq N (s N) -> type.
%mode leq-refl-s +X1 -X2.

- : leq-refl-s z leq-z.
- : leq-refl-s (s N) (leq-s Dleq)
     <- leq-refl-s N Dleq.

%worlds () (leq-refl-s _ _).
%total D (leq-refl-s D _).

%%

sum-id : {N} sum N z N -> type.
%mode sum-id +N -S.

- : sum-id z sum-z.
- : sum-id (s N) (sum-s S) <- sum-id N S.

%worlds () (sum-id _ _).
%total N (sum-id N _).

%%

sum-inc : sum X Y Z -> sum X (s Y) (s Z) -> type.
%mode sum-inc +S1 -S2.

- : sum-inc sum-z sum-z.
- : sum-inc (sum-s S1) (sum-s S2) <- sum-inc S1 S2.

%worlds () (sum-inc _ _).
%total S (sum-inc S _).

%%

sum-commutes : sum X Y Z -> sum Y X Z -> type.
%mode sum-commutes +S1 -S2.

sum-commutes-z : sum-commutes sum-z S'
		  <- sum-id _ S'.
sum-commutes-s : sum-commutes (sum-s S) S''
		  <- sum-commutes S S'
		  <- sum-inc S' S''.

%worlds () (sum-commutes _ _).
%total S (sum-commutes S _).

%%

sum-reduces : {X} {Y} {Z} sum X Y Z -> type.
%mode sum-reduces +X +Y +Z +S.

sum-reduces-z : sum-reduces z Y Y sum-z.
sum-reduces-s : sum-reduces (s X) Y (s Z) (sum-s S)
		<- sum-reduces X Y Z S.

%worlds () (sum-reduces _ _ _ _).
%total S (sum-reduces _ _ _ S).
%reduces Y <= Z (sum-reduces _ Y Z _).

%%

leq-trans	: leq N1 N2 -> leq N2 N3 -> leq N1 N3 -> type.
%mode leq-trans +X1 +X2 -X3.

- : leq-trans leq-z _ leq-z.
- : leq-trans (leq-s Dleq1) (leq-s Dleq2) (leq-s Dleq3)
     <- leq-trans Dleq1 Dleq2 Dleq3.

%worlds () (leq-trans _ _ _).
%total D (leq-trans D _ _).

%%

leq-imp-sum : sum N1 N2 N3 -> leq N1 N3 -> type.
%mode leq-imp-sum -X1 +X2.

leq-imp-sum-z	: leq-imp-sum sum-z leq-z.
leq-imp-sum-s	: leq-imp-sum (sum-s D) (leq-s D')
			   <- leq-imp-sum D D'.

%worlds () (leq-imp-sum _ _).
%total D (leq-imp-sum _ D).

%%

leq-reduces	: {X} {Y} leq X Y -> type.
%mode leq-reduces +X +Y +L.

- : leq-reduces X Y LE
     <- leq-imp-sum S LE
     <- sum-commutes S S'
     <- sum-reduces _ _ _ S'.

%worlds () (leq-reduces _ _ _).
%total {} (leq-reduces _ _ _).
%reduces X <= Y (leq-reduces X Y _).

%%

can-sum	: {N1} {N2} sum N1 N2 N3 -> type.
%mode can-sum +X1 +X2 -X3.

- : can-sum z N sum-z.
- : can-sum (s N1) N2 (sum-s Dsum)
     <- can-sum N1 N2 Dsum.

%worlds () (can-sum _ _ _).
%total D (can-sum D _ _).



sum-imp-leq	: sum N1 N2 N3 -> leq N1 N3 -> leq N2 N3 -> type.
%mode sum-imp-leq +X1 -X2 -X3.

- : sum-imp-leq sum-z leq-z Dleq
     <- leq-refl _ Dleq.
- : sum-imp-leq (sum-s Dsum) (leq-s Dleq1) Dleq2
     <- sum-imp-leq Dsum Dleq1 Dleq3
     <- leq-refl-s _ Dleq4
     <- leq-trans Dleq3 Dleq4 Dleq2.

%worlds () (sum-imp-leq _ _ _).
%total D (sum-imp-leq D _ _).



sum-monotone	: leq N1 N1' -> leq N2 N2' -> sum N1 N2 N3 -> sum N1' N2' N3' -> leq N3 N3' -> type.
%mode sum-monotone +X1 +X2 +X3 +X4 -X5.

- : sum-monotone leq-z Dl2 sum-z Ds' Dl3
     <- sum-imp-leq Ds' _  Dl
     <- leq-trans Dl2  Dl Dl3.

- : sum-monotone (leq-s Dl1) Dl2 (sum-s Ds) (sum-s Ds') (leq-s Dl3)
   <- sum-monotone Dl1 Dl2 Ds Ds' Dl3.

%worlds () (sum-monotone _ _ _ _ _).
%total D (sum-monotone D _ _ _ _).

sum-s-rh-r : sum A B S -> sum A (s B) (s S) -> type.
%mode sum-s-rh-r +D1 -D2.

- : sum-s-rh-r sum-z sum-z.
- : sum-s-rh-r (sum-s D) (sum-s D')
     <- sum-s-rh-r D D'.

%worlds () (sum-s-rh-r _ _).
%total D (sum-s-rh-r D _).

sum-s-rh-l : sum A B S -> sum A (s B) (s S) -> type.
%mode sum-s-rh-l -D1 +D2.

- : sum-s-rh-l sum-z sum-z.
- : sum-s-rh-l (sum-s D) (sum-s D')
     <- sum-s-rh-l D D'.

%worlds () (sum-s-rh-l _ _).
%total D (sum-s-rh-l _ D).

sum-subsums	:     sum N1 N2 N1+N2
		   -> sum N3 N4 N3+N4
		   -> sum N1+N2 N3+N4 N1+N2+N3+N4
		   -> sum N1 N3 N1+N3
		   -> sum N2 N4 N2+N4
%%
		   -> sum N1+N3 N2+N4 N1+N2+N3+N4
		   -> type.
%mode sum-subsums +X1 +X2 +X3 +X4 +X5 -X6.

- : sum-subsums sum-z Ds34 sum-z sum-z sum-z Ds34.

- : sum-subsums (sum-s Ds12) Ds34 (sum-s Ds12+34) (sum-s Ds13) Ds24
     (sum-s Ds13+24)
     <- sum-subsums Ds12 Ds34 Ds12+34 Ds13 Ds24 Ds13+24.

- : sum-subsums Ds12' Ds34 (sum-s Ds12+34) Ds13 (sum-s Ds24)
     Ds13+2'4
     <- sum-s-rh-l Ds12 Ds12'
     <- sum-subsums Ds12 Ds34 Ds12+34 Ds13 Ds24 Ds13+24
     <- sum-s-rh-r Ds13+24 Ds13+2'4.

%worlds () (sum-subsums _ _ _ _ _ _).
%total {D5 D1} (sum-subsums D1 _ _ _ D5 _).



nat-eq-s : nat-eq N1 N2 -> nat-eq (s N1) (s N2) -> type.
%mode nat-eq-s +X1 -X2.
- : nat-eq-s nat-eq_ nat-eq_.
%worlds () (nat-eq-s _ _).
%total {} (nat-eq-s _ _).



sum-fun :
  sum N1 N2 N3 ->
  sum N1 N2 N3' ->
%%
  nat-eq N3 N3' ->
  type.
%mode sum-fun +X1 +X2 -X3.

- : sum-fun sum-z sum-z nat-eq_.
- : sum-fun (sum-s Dsum) (sum-s Dsum') Deq'
     <- sum-fun Dsum Dsum' Deq''
     <- nat-eq-s Deq'' Deq'.

%worlds () (sum-fun _ _ _).
%total D (sum-fun D _ _).


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% locset-lemmas.thm
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
can-loc-or : {P1} {P2} loc-or P1 P2 P -> type.
%mode can-loc-or +P1 +P2 -P.

- : can-loc-or _ _ loc-or-aa.
- : can-loc-or _ _ loc-or-px.
- : can-loc-or _ _ loc-or-xp.

%worlds () (can-loc-or _ _ _).
%total P (can-loc-or P _ _).

%%

can-ls-union :
  {X1} {X2}
%%
  ls-union X1 X2 X3 ->
  type.
%mode can-ls-union +X1 +X2 -X3.

- : can-ls-union ls-nil _ ls-un-nx.
- : can-ls-union _ ls-nil ls-un-xn.
- : can-ls-union (ls-cons P1 X1) (ls-cons P2 X2) (ls-un-cc U O)
     <- can-ls-union X1 X2 U
     <- can-loc-or P1 P2 O.

%worlds () (can-ls-union _ _ _).
%total D (can-ls-union D _ _).

%%

can-ls-sing :
  {L}
%%
  ls-sing L X ->
  type.
%mode can-ls-sing +X1 -X2.

- : can-ls-sing loc-z ls-sing-z.
- : can-ls-sing (loc-s L) (ls-sing-s Sg) <- can-ls-sing L Sg.

%worlds () (can-ls-sing _ _).
%total L (can-ls-sing L _).

%%

loc-or-commutes :
  loc-or A B C ->
%%
  loc-or B A C ->
  type.
%mode loc-or-commutes +X -Y.

- : loc-or-commutes loc-or-aa loc-or-aa.
- : loc-or-commutes loc-or-xp loc-or-px.
- : loc-or-commutes loc-or-px loc-or-xp.

%worlds () (loc-or-commutes _ _).
%total {} (loc-or-commutes _ _).

%%

ls-union-commutes :
  ls-union X Y Z ->
  ls-union Y X Z ->
  type.
%mode ls-union-commutes +X1 -X2.

- : ls-union-commutes ls-un-nx ls-un-xn.
- : ls-union-commutes ls-un-xn ls-un-nx.
- : ls-union-commutes (ls-un-cc U O) (ls-un-cc U' O')
     <- loc-or-commutes O O'
     <- ls-union-commutes U U'.

%worlds () (ls-union-commutes _ _).
%total D (ls-union-commutes D _).

%%

ls-subeq-refl :
  {X}
%%
  ls-subeq X X ->
  type.
%mode ls-subeq-refl +X1 -X2.

- : ls-subeq-refl ls-nil ls-subeq-nx.
- : ls-subeq-refl (ls-cons loc-absent X) (ls-subeq-ax D)
     <- ls-subeq-refl X D.
- : ls-subeq-refl (ls-cons loc-present X) (ls-subeq-pp D)
     <- ls-subeq-refl X D.

%worlds () (ls-subeq-refl _ _).
%total D (ls-subeq-refl D _).

%%

ls-union-imp-subeq :
  ls-union S1 S2 S3 ->
%%
  ls-subeq S1 S3 ->
  ls-subeq S2 S3 ->
  type.
%mode ls-union-imp-subeq +X1 -X2 -X3.

- : ls-union-imp-subeq ls-un-nx ls-subeq-nx SE2
     <- ls-subeq-refl _ SE2.
- : ls-union-imp-subeq ls-un-xn SE1 ls-subeq-nx
     <- ls-subeq-refl _ SE1.
- : ls-union-imp-subeq
     (ls-un-cc Un loc-or-aa)
     (ls-subeq-ax SE1)
     (ls-subeq-ax SE2)
     <- ls-union-imp-subeq Un SE1 SE2.
- : ls-union-imp-subeq
     (ls-un-cc Un loc-or-px)
     (ls-subeq-pp SE1)
     (ls-subeq-ax SE2)
     <- ls-union-imp-subeq Un SE1 SE2.
- : ls-union-imp-subeq
     (ls-un-cc Un loc-or-px)
     (ls-subeq-pp SE1)
     (ls-subeq-pp SE2)
     <- ls-union-imp-subeq Un SE1 SE2.
- : ls-union-imp-subeq
     (ls-un-cc Un loc-or-xp)
     (ls-subeq-ax SE1)
     (ls-subeq-pp SE2)
     <- ls-union-imp-subeq Un SE1 SE2.
- : ls-union-imp-subeq
     (ls-un-cc Un loc-or-xp)
     (ls-subeq-pp SE1)
     (ls-subeq-pp SE2)
     <- ls-union-imp-subeq Un SE1 SE2.
%worlds () (ls-union-imp-subeq _ _ _).
%total D (ls-union-imp-subeq D _ _).

%%

ls-emp-impl-subeq-any : {Y} ls-empty X -> ls-subeq X Y -> type.
%mode ls-emp-impl-subeq-any +Y +E -SE.

- : ls-emp-impl-subeq-any ls-nil E (ls-subeq-xn E).
- : ls-emp-impl-subeq-any _ ls-empty-n ls-subeq-nx.
- : ls-emp-impl-subeq-any (ls-cons _ X) (ls-empty-a E) (ls-subeq-ax SE)
     <- ls-emp-impl-subeq-any X E SE.

%worlds () (ls-emp-impl-subeq-any _ _ _).
%total D (ls-emp-impl-subeq-any _ D _).

%%

ls-subeq-emp-impl-emp : ls-subeq X Y -> ls-empty Y -> ls-empty X -> type.
%mode ls-subeq-emp-impl-emp +X1 +X2 -X3.

- : ls-subeq-emp-impl-emp ls-subeq-nx _ ls-empty-n.
- : ls-subeq-emp-impl-emp (ls-subeq-xn E) ls-empty-n E.
- : ls-subeq-emp-impl-emp (ls-subeq-ax SE) (ls-empty-a E) (ls-empty-a E')
     <- ls-subeq-emp-impl-emp SE E E'.

%worlds () (ls-subeq-emp-impl-emp _ _ _).
%total D (ls-subeq-emp-impl-emp _ D _).

%%

ls-subeq-trans :
  ls-subeq X1 X2 ->
  ls-subeq X2 X3 ->
%%
  ls-subeq X1 X3 ->
  type.
%mode ls-subeq-trans +X1 +X2 -X3.

- : ls-subeq-trans ls-subeq-nx _ ls-subeq-nx.
- : ls-subeq-trans D ls-subeq-nx D'
     <- ls-subeq-emp-impl-emp D ls-empty-n E'
     <- ls-emp-impl-subeq-any _ E' D'.
- : ls-subeq-trans D (ls-subeq-xn E) D'
     <- ls-subeq-emp-impl-emp D E E'
     <- ls-emp-impl-subeq-any _ E' D'.
- : ls-subeq-trans (ls-subeq-ax D12) (ls-subeq-ax D23) (ls-subeq-ax D13)
     <- ls-subeq-trans D12 D23 D13.
- : ls-subeq-trans (ls-subeq-ax D12) (ls-subeq-pp D23) (ls-subeq-ax D13)
     <- ls-subeq-trans D12 D23 D13.
- : ls-subeq-trans (ls-subeq-pp D12) (ls-subeq-pp D23) (ls-subeq-pp D13)
     <- ls-subeq-trans D12 D23 D13.

%worlds () (ls-subeq-trans _ _ _).
%total D (ls-subeq-trans D _ _).

%%

ls-union-monotone-l :
  ls-union X Y Z ->
  ls-subeq X X' ->
  ls-union X' Y Z' ->
%%
  ls-subeq Z Z' ->
  type.
%mode ls-union-monotone-l +X1 +X2 +X3 -X4.

%% if Y = ls-nil, then X = Z and X' = Z'

- : ls-union-monotone-l
     (_ : ls-union _ ls-nil _)
     SE
     _
     SE.

%% now Y = (ls-cons _ _)

%% consider X = ls-nil, so Y = Z

- : ls-union-monotone-l
     ls-un-nx
     _
     Un
     SE
     <- ls-union-imp-subeq Un _ SE.

%% now Y = (ls-cons _ _) and X = (ls-cons _ _)

%% now if X' = ls-nil, X must be empty...

- : ls-union-monotone-l
     (ls-un-cc Un loc-or-aa)
     (ls-subeq-xn (ls-empty-a E))
     ls-un-nx
     (ls-subeq-ax SE)
     <- ls-union-monotone-l Un (ls-subeq-xn E) ls-un-nx SE.

- : ls-union-monotone-l
     (ls-un-cc Un loc-or-xp)
     (ls-subeq-xn (ls-empty-a E))
     ls-un-nx
     (ls-subeq-pp SE)
     <- ls-union-monotone-l Un (ls-subeq-xn E) ls-un-nx SE.

%% finally, if X' = (ls-cons _ _)...

- : ls-union-monotone-l
     (ls-un-cc Un _)
     (ls-subeq-ax SE)
     (ls-un-cc Un' loc-or-aa)
     (ls-subeq-ax SE')
     <- ls-union-monotone-l Un SE Un' SE'.

- : ls-union-monotone-l
     (ls-un-cc Un _)
     (ls-subeq-ax SE)
     (ls-un-cc Un' loc-or-xp)
     (ls-subeq-pp SE')
     <- ls-union-monotone-l Un SE Un' SE'.

- : ls-union-monotone-l
     (ls-un-cc Un _)
     (ls-subeq-ax SE)
     (ls-un-cc Un' loc-or-px)
     (ls-subeq-pp SE')
     <- ls-union-monotone-l Un SE Un' SE'.

- : ls-union-monotone-l
     (ls-un-cc Un _)
     (ls-subeq-ax SE)
     (ls-un-cc Un' loc-or-px)
     (ls-subeq-ax SE')
     <- ls-union-monotone-l Un SE Un' SE'.

- : ls-union-monotone-l
     (ls-un-cc Un _)
     (ls-subeq-pp SE)
     (ls-un-cc Un' _)
     (ls-subeq-pp SE')
     <- ls-union-monotone-l Un SE Un' SE'.

- : ls-union-monotone-l
     (ls-un-cc Un _)
     (ls-subeq-pp SE)
     (ls-un-cc Un' _)
     (ls-subeq-pp SE')
     <- ls-union-monotone-l Un SE Un' SE'.

%worlds () (ls-union-monotone-l _ _ _ _).
%total D (ls-union-monotone-l D _ _ _).

%%

ls-union-monotone-r :
  ls-union X Y Z ->
  ls-subeq Y Y' ->
  ls-union X Y' Z' ->
%%
  ls-subeq Z Z' ->
  type.
%mode ls-union-monotone-r +X1 +X2 +X3 -X4.

- : ls-union-monotone-r Un SE Un' SE'
     <- ls-union-commutes Un Unc
     <- ls-union-commutes Un' Unc'
     <- ls-union-monotone-l Unc SE Unc' SE'.

%worlds () (ls-union-monotone-r _ _ _ _).
%total {} (ls-union-monotone-r _ _ _ _).

%%

ls-union-monotone :
  ls-union X1 X2 X3 ->
  ls-subeq X1 X1' ->
  ls-subeq X2 X2' ->
  ls-union X1' X2' X3' ->
%%
  ls-subeq X3 X3' ->
  type.
%mode ls-union-monotone +X1 +X2 +X3 +X4 -X5.

- : ls-union-monotone Un SE1 SE2 Un' SE3
     <- can-ls-union _ _ Un1'2
     <- ls-union-monotone-l Un SE1 Un1'2 SEl
     <- ls-union-monotone-r Un1'2 SE2 Un' SEr
     <- ls-subeq-trans SEl SEr SE3.

%worlds () (ls-union-monotone _ _ _ _ _).
%total {} (ls-union-monotone _ _ _ _ _).

%%

ls-disjoint-commutes :
  ls-disjoint X1 X2 ->
%%
  ls-disjoint X2 X1 ->
  type.
%mode ls-disjoint-commutes +X1 -X2.

- : ls-disjoint-commutes ls-dj-nx ls-dj-xn.
- : ls-disjoint-commutes ls-dj-xn ls-dj-nx.
- : ls-disjoint-commutes (ls-dj-ac D) (ls-dj-ca D')
     <- ls-disjoint-commutes D D'.
- : ls-disjoint-commutes (ls-dj-ca D) (ls-dj-ac D')
     <- ls-disjoint-commutes D D'.

%worlds () (ls-disjoint-commutes _ _).
%total D (ls-disjoint-commutes D _).

%%

ls-emp-implies-dj :
   {Y} ls-empty X -> ls-disjoint X Y -> ls-disjoint Y X -> type.
%mode ls-emp-implies-dj +Y +E -D1 -D2.

- : ls-emp-implies-dj _ ls-empty-n ls-dj-nx ls-dj-xn.
- : ls-emp-implies-dj ls-nil _ ls-dj-xn ls-dj-nx.
- : ls-emp-implies-dj
     (ls-cons _ Y) (ls-empty-a E) (ls-dj-ac Dj1) (ls-dj-ca Dj2)
     <- ls-emp-implies-dj Y E Dj1 Dj2.

%worlds () (ls-emp-implies-dj _ _ _ _).
%total Y (ls-emp-implies-dj Y _ _ _).

%%

ls-disjoint-resp-subeq :
  ls-disjoint X1 X2 ->
  ls-subeq X1' X1 ->
  ls-subeq X2' X2 ->
%%
  ls-disjoint X1' X2' ->
  type.
%mode ls-disjoint-resp-subeq +X1 +X2 +X3 -X4.

- : ls-disjoint-resp-subeq _ ls-subeq-nx _ ls-dj-nx.

- : ls-disjoint-resp-subeq _ _ ls-subeq-nx ls-dj-xn.

- : ls-disjoint-resp-subeq _ (ls-subeq-xn E1) _ Dj
     <- ls-emp-implies-dj _ E1 Dj _.

- : ls-disjoint-resp-subeq _ _ (ls-subeq-xn E2) Dj
     <- ls-emp-implies-dj _ E2 _ Dj.

- : ls-disjoint-resp-subeq
     (ls-dj-ac Dj)
     (ls-subeq-ax SE1)
     (ls-subeq-ax SE2)
     (ls-dj-ac Dj')
     <- ls-disjoint-resp-subeq Dj SE1 SE2 Dj'.

- : ls-disjoint-resp-subeq
     (ls-dj-ac Dj)
     (ls-subeq-ax SE1)
     (ls-subeq-pp SE2)
     (ls-dj-ac Dj')
     <- ls-disjoint-resp-subeq Dj SE1 SE2 Dj'.

- : ls-disjoint-resp-subeq
     (ls-dj-ca Dj)
     (ls-subeq-ax SE1)
     (ls-subeq-ax SE2)
     (ls-dj-ac Dj')
     <- ls-disjoint-resp-subeq Dj SE1 SE2 Dj'.

- : ls-disjoint-resp-subeq
     (ls-dj-ca Dj)
     (ls-subeq-pp SE1)
     (ls-subeq-ax SE2)
     (ls-dj-ca Dj')
     <- ls-disjoint-resp-subeq Dj SE1 SE2 Dj'.

%worlds () (ls-disjoint-resp-subeq _ _ _ _).
%total D (ls-disjoint-resp-subeq D _ _ _).

%%

ls-union-emp-emp-emp :
   ls-union X Y Z -> ls-empty X -> ls-empty Y -> ls-empty Z -> type.
%mode ls-union-emp-emp-emp +U +EX +EY -EZ.

- : ls-union-emp-emp-emp _ ls-empty-n E E.
- : ls-union-emp-emp-emp _ E ls-empty-n E.
- : ls-union-emp-emp-emp
     (ls-un-cc Un _) (ls-empty-a X) (ls-empty-a Y) (ls-empty-a Z)
     <- ls-union-emp-emp-emp Un X Y Z.

%worlds () (ls-union-emp-emp-emp _ _ _ _).
%total D (ls-union-emp-emp-emp D _ _ _).

%%

ls-emp-emp-eq : ls-empty X -> ls-empty Y -> ls-eq X Y -> type.
%mode ls-emp-emp-eq +E1 +E2 -Eq.

- : ls-emp-emp-eq ls-empty-n E2 (ls-eq-nx E2).
- : ls-emp-emp-eq E1 ls-empty-n (ls-eq-xn E1).
- : ls-emp-emp-eq (ls-empty-a E1) (ls-empty-a E2) (ls-eq-cc Eq)
     <- ls-emp-emp-eq E1 E2 Eq.

%worlds () (ls-emp-emp-eq _ _ _).
%total D (ls-emp-emp-eq D _ _).

%%

ls-eq-refl : {X} ls-eq X X -> type.
%mode ls-eq-refl +X -Eq.
- : ls-eq-refl ls-nil (ls-eq-nx ls-empty-n).
- : ls-eq-refl (ls-cons _ X) (ls-eq-cc Eq) <- ls-eq-refl X Eq.
%worlds () (ls-eq-refl _ _).
%total X (ls-eq-refl X _).

%%

ls-union-emp-eq : ls-union X Y Z -> ls-empty X -> ls-eq Y Z -> type.
%mode ls-union-emp-eq +U +E -Eq.

- : ls-union-emp-eq ls-un-nx _ Eq
     <- ls-eq-refl _ Eq.
- : ls-union-emp-eq ls-un-xn EZ (ls-eq-nx EZ).
- : ls-union-emp-eq (ls-un-cc Un Or) (ls-empty-a EX) (ls-eq-cc Eq)
     <- ls-union-emp-eq Un EX Eq.

%worlds () (ls-union-emp-eq _ _ _).
%total D (ls-union-emp-eq D _ _).

%%

ls-subeq-union :
  ls-subeq X1 X2 ->
  ls-subeq X3 X2 ->
  ls-union X1 X3 X4 ->
%%
  ls-subeq X4 X2 ->
  type.
%mode ls-subeq-union +X1 +X2 +X3 -X4.

- : ls-subeq-union ls-subeq-nx SE _ SE.

- : ls-subeq-union SE ls-subeq-nx _ SE.

- : ls-subeq-union
     (ls-subeq-xn E1)
     (ls-subeq-xn E3)
     Un
     (ls-subeq-xn E4)
     <- ls-union-emp-emp-emp Un E1 E3 E4.

- : ls-subeq-union
     (ls-subeq-ax SE12)
     (ls-subeq-ax SE32)
     (ls-un-cc Un _)
     (ls-subeq-ax SE42)
     <- ls-subeq-union SE12 SE32 Un SE42.

- : ls-subeq-union
     (ls-subeq-pp SE12)
     (ls-subeq-ax SE32)
     (ls-un-cc Un _)
     (ls-subeq-pp SE42)
     <- ls-subeq-union SE12 SE32 Un SE42.

- : ls-subeq-union
     (ls-subeq-ax SE12)
     (ls-subeq-pp SE32)
     (ls-un-cc Un _)
     (ls-subeq-pp SE42)
     <- ls-subeq-union SE12 SE32 Un SE42.

- : ls-subeq-union
     (ls-subeq-pp SE12)
     (ls-subeq-pp SE32)
     (ls-un-cc Un _)
     (ls-subeq-pp SE42)
     <- ls-subeq-union SE12 SE32 Un SE42.

%worlds () (ls-subeq-union _ _ _ _).
%total D (ls-subeq-union D _ _ _).

%%

ls-disjoint-union :
  ls-disjoint X Z ->
  ls-disjoint Y Z ->
  ls-union X Y XY ->
%%
  ls-disjoint XY Z ->
  type.
%mode ls-disjoint-union +X1 +X2 +X3 -X4.

- : ls-disjoint-union ls-dj-nx Dj ls-un-nx Dj.
- : ls-disjoint-union Dj ls-dj-nx ls-un-xn Dj.
- : ls-disjoint-union _ ls-dj-xn _ ls-dj-xn.
- : ls-disjoint-union ls-dj-xn _ _ ls-dj-xn.

- : ls-disjoint-union
     (ls-dj-ac DjXZ) (ls-dj-ac DjYZ) (ls-un-cc Un _) (ls-dj-ac DjXYZ)
     <- ls-disjoint-union DjXZ DjYZ Un DjXYZ.

- : ls-disjoint-union
     (ls-dj-ca DjXZ) (ls-dj-ac DjYZ) (ls-un-cc Un _) (ls-dj-ca DjXYZ)
     <- ls-disjoint-union DjXZ DjYZ Un DjXYZ.

- : ls-disjoint-union
     (ls-dj-ac DjXZ) (ls-dj-ca DjYZ) (ls-un-cc Un _) (ls-dj-ca DjXYZ)
     <- ls-disjoint-union DjXZ DjYZ Un DjXYZ.

- : ls-disjoint-union
     (ls-dj-ca DjXZ) (ls-dj-ca DjYZ) (ls-un-cc Un _) (ls-dj-ca DjXYZ)
     <- ls-disjoint-union DjXZ DjYZ Un DjXYZ.

%worlds () (ls-disjoint-union _ _ _ _).
%total D (ls-disjoint-union D _ _ _).

%%

ls-emp-impl-disj :
   {Y} ls-empty X -> ls-disjoint X Y -> ls-disjoint Y X -> type.
%mode ls-emp-impl-disj +Y +E -D1 -D2.

- : ls-emp-impl-disj ls-nil _ ls-dj-xn ls-dj-nx.
- : ls-emp-impl-disj _ ls-empty-n ls-dj-nx ls-dj-xn.
- : ls-emp-impl-disj (ls-cons _ Y) (ls-empty-a E) (ls-dj-ac D) (ls-dj-ca D')
     <- ls-emp-impl-disj Y E D D'.

%worlds () (ls-emp-impl-disj _ _ _ _).
%total D (ls-emp-impl-disj D _ _ _).

%%

ls-disjoint-resp-eq :
  ls-disjoint X1 X2 ->
  ls-eq X1 X1' ->
  ls-eq X2 X2' ->
%%
  ls-disjoint X1' X2' ->
  type.
%mode ls-disjoint-resp-eq +X1 +X2 +X3 -X4.

- : ls-disjoint-resp-eq ls-dj-nx (ls-eq-nx E1') _ Dj
     <- ls-emp-impl-disj _ E1' Dj _.
- : ls-disjoint-resp-eq _ (ls-eq-xn _) _ ls-dj-nx.
- : ls-disjoint-resp-eq ls-dj-xn _ (ls-eq-nx E2') Dj
     <- ls-emp-impl-disj _ E2' _ Dj.
- : ls-disjoint-resp-eq _ _ (ls-eq-xn _) ls-dj-xn.

- : ls-disjoint-resp-eq
     (ls-dj-ac Dj) (ls-eq-cc E1) (ls-eq-cc E2) (ls-dj-ac Dj')
     <- ls-disjoint-resp-eq Dj E1 E2 Dj'.
- : ls-disjoint-resp-eq
     (ls-dj-ac Dj) (ls-eq-cc E1) (ls-eq-cc E2) (ls-dj-ca Dj')
     <- ls-disjoint-resp-eq Dj E1 E2 Dj'.
- : ls-disjoint-resp-eq
     (ls-dj-ca Dj) (ls-eq-cc E1) (ls-eq-cc E2) (ls-dj-ac Dj')
     <- ls-disjoint-resp-eq Dj E1 E2 Dj'.
- : ls-disjoint-resp-eq
     (ls-dj-ca Dj) (ls-eq-cc E1) (ls-eq-cc E2) (ls-dj-ca Dj')
     <- ls-disjoint-resp-eq Dj E1 E2 Dj'.

%worlds () (ls-disjoint-resp-eq _ _ _ _).
%total D (ls-disjoint-resp-eq D _ _ _).

%%

ls-eq-commutes : ls-eq X Y -> ls-eq Y X -> type.
%mode ls-eq-commutes +X1 -X2.

- : ls-eq-commutes (ls-eq-nx E) (ls-eq-xn E).
- : ls-eq-commutes (ls-eq-xn E) (ls-eq-nx E).
- : ls-eq-commutes (ls-eq-cc Eq) (ls-eq-cc Eq')
     <- ls-eq-commutes Eq Eq'.

%worlds () (ls-eq-commutes _ _).
%total D (ls-eq-commutes D _).

%%

ls-eq-emp-impl-emp : ls-eq X Y -> ls-empty Y -> ls-empty X -> type.
%mode ls-eq-emp-impl-emp +EqXY +EY -EX.

- : ls-eq-emp-impl-emp (ls-eq-nx _) _ ls-empty-n.
- : ls-eq-emp-impl-emp (ls-eq-xn EX) _ EX.
- : ls-eq-emp-impl-emp (ls-eq-cc Eq) (ls-empty-a EY) (ls-empty-a EX)
     <- ls-eq-emp-impl-emp Eq EY EX.

%worlds () (ls-eq-emp-impl-emp _ _ _).
%total D (ls-eq-emp-impl-emp D _ _).

%%

ls-eq-trans : ls-eq X Y -> ls-eq Y Z -> ls-eq X Z -> type.
%mode ls-eq-trans +XY +YZ -XZ.

- : ls-eq-trans (ls-eq-nx EY) EqYZ (ls-eq-nx EZ)
     <- ls-eq-commutes EqYZ EqZY
     <- ls-eq-emp-impl-emp EqZY EY EZ.
- : ls-eq-trans EqXY (ls-eq-xn EY) (ls-eq-xn EX)
     <- ls-eq-emp-impl-emp EqXY EY EX.
- : ls-eq-trans (ls-eq-xn EX) (ls-eq-nx EZ) Eq
     <- ls-emp-emp-eq EX EZ Eq.
- : ls-eq-trans (ls-eq-xn EX) (ls-eq-xn _) (ls-eq-xn EX).
- : ls-eq-trans (ls-eq-cc EqXY) (ls-eq-cc EqYZ) (ls-eq-cc EqXZ)
     <- ls-eq-trans EqXY EqYZ EqXZ.

%worlds () (ls-eq-trans _ _ _).
%total D (ls-eq-trans D _ _).

%%

ls-union-fun-l :
  ls-eq X1 X1' ->
  ls-union X1 X2 X ->
  ls-union X1' X2 X' ->
%%
  ls-eq X X' ->
  type.
%mode ls-union-fun-l +E +U1 +U2 -E'.

- : ls-union-fun-l (ls-eq-nx EX1') _ Un' Eq
     <- ls-union-emp-eq Un' EX1' Eq.

- : ls-union-fun-l (ls-eq-xn EX1) Un _ Eq
     <- ls-union-emp-eq Un EX1 Eqc
     <- ls-eq-commutes Eqc Eq.

- : ls-union-fun-l Eq ls-un-xn ls-un-xn Eq.

- : ls-union-fun-l
     (ls-eq-cc Eq) (ls-un-cc Un _) (ls-un-cc Un' _) (ls-eq-cc Eq')
     <- ls-union-fun-l Eq Un Un' Eq'.

%worlds () (ls-union-fun-l _ _ _ _).
%total D (ls-union-fun-l D _ _ _).

%%

ls-union-fun-r :
  ls-eq X2 X2' ->
  ls-union X1 X2 X ->
  ls-union X1 X2' X' ->
%%
  ls-eq X X' ->
  type.
%mode ls-union-fun-r +E +U1 +U2 -E'.

- : ls-union-fun-r E U U' Eres
     <- ls-union-commutes U Uc
     <- ls-union-commutes U' Uc'
     <- ls-union-fun-l E Uc Uc' Eres.

%worlds () (ls-union-fun-r _ _ _ _).
%total {} (ls-union-fun-r _ _ _ _).

%%


ls-union-fun :
  ls-eq X1 X1' ->
  ls-eq X2 X2' ->
  ls-union X1 X2 X ->
  ls-union X1' X2' X' ->
%%
  ls-eq X X' ->
  type.
%mode ls-union-fun +X1 +X2 +X3 +X4 -X5.

- : ls-union-fun E1 E2 U12 U1'2' Eres
     <- can-ls-union _ _ U1'2
     <- ls-union-fun-l E1 U12 U1'2 El
     <- ls-union-fun-r E2 U1'2 U1'2' Er
     <- ls-eq-trans El Er Eres.

%worlds () (ls-union-fun _ _ _ _ _).
%total {} (ls-union-fun _ _ _ _ _).

%%

ls-sing-fun : ls-sing L X -> ls-sing L X' -> ls-eq X X' -> type.
%mode ls-sing-fun +X1 +X2 -X3.

- : ls-sing-fun ls-sing-z ls-sing-z (ls-eq-cc (ls-eq-nx ls-empty-n)).
- : ls-sing-fun (ls-sing-s Sg1) (ls-sing-s Sg2) (ls-eq-cc Eq)
     <- ls-sing-fun Sg1 Sg2 Eq.

%worlds () (ls-sing-fun _ _ _).
%total D (ls-sing-fun D _ _).

%%

loc-or-assoc :
  loc-or P2 P3 P23 ->
  loc-or P1 P23 P123 ->
  loc-or P1 P2 P12 ->
%%
  loc-or P12 P3 P123 ->
  type.
%mode loc-or-assoc +X1 +X2 +X3 -X4.

- : loc-or-assoc _ _ _ loc-or-aa.
- : loc-or-assoc _ _ _ loc-or-px.
- : loc-or-assoc _ _ _ loc-or-xp.

%worlds () (loc-or-assoc _ _ _ _).
%total {} (loc-or-assoc _ _ _ _).

%%

ls-id-c : {P} ls-id X Y -> ls-id (ls-cons P X) (ls-cons P Y) -> type.
%mode ls-id-c +P +I1 -I2.
- : ls-id-c _ ls-id_ ls-id_.
%worlds () (ls-id-c _ _ _).
%total {} (ls-id-c _ _ _).

%%

ls-su-id : ls-union X Y Z -> ls-union X Y Z' -> ls-id Z Z' -> type.
%mode ls-su-id +U1 +U2 -I.

- : ls-su-id _ _ ls-id_.
- : ls-su-id (ls-un-cc U _) (ls-un-cc U' _) Id
     <- ls-su-id U U' Id'
     <- ls-id-c _ Id' Id.

%worlds () (ls-su-id _ _ _).
%total D (ls-su-id _ D _).

%%

ls-id-unil : ls-id X Y -> ls-union Y ls-nil X -> type.
%mode ls-id-unil +I -U.
- : ls-id-unil ls-id_ ls-un-xn.
%worlds () (ls-id-unil _ _).
%total {} (ls-id-unil _ _).

%%

ls-union-assoc :
  ls-union X2 X3 X23 ->
  ls-union X1 X23 X123 ->
  ls-union X1 X2 X12 ->
%%
  ls-union X12 X3 X123 ->
  type.
%mode ls-union-assoc +X1 +X2 +X3 -X4.

- : ls-union-assoc ls-un-nx ls-un-nx Un Un.
- : ls-union-assoc ls-un-nx ls-un-xn Un Un.
- : ls-union-assoc ls-un-nx Un ls-un-xn Un.
- : ls-union-assoc Un ls-un-nx ls-un-nx Un.
- : ls-union-assoc ls-un-xn U1'23 U12 U12'3
     <- ls-su-id U1'23 U12 Id
     <- ls-id-unil Id U12'3.

- : ls-union-assoc
     (ls-un-cc U23 Or23) (ls-un-cc U1'23 Or1'23) (ls-un-cc U12 Or12)
     (ls-un-cc U12'3 Or12'3)
     <- ls-union-assoc U23 U1'23 U12 U12'3
     <- loc-or-assoc Or23 Or1'23 Or12 Or12'3.

%worlds () (ls-union-assoc _ _ _ _).
%total D (ls-union-assoc D _ _ _).


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% store-lemmas.thm
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

st-update-imp-lookup :
  st-update _ L V S ->
%%
  st-lookup S L V ->
  type.
%mode st-update-imp-lookup +X1 -X2.

- : st-update-imp-lookup st-up-nz st-lo-z.
- : st-update-imp-lookup st-up-cz st-lo-z.
- : st-update-imp-lookup (st-up-ns Dup) (st-lo-s Dlo)
     <- st-update-imp-lookup Dup Dlo.
- : st-update-imp-lookup (st-up-cs Dup) (st-lo-s Dlo)
     <- st-update-imp-lookup Dup Dlo.

%worlds () (st-update-imp-lookup _ _).
%total D (st-update-imp-lookup D _).

contradiction-implies-val-eq : {V}{V'} false -> val-eq V V' -> type.
%mode contradiction-implies-val-eq +V1 +V2 +X1 -X2.
%worlds () (contradiction-implies-val-eq _ _ _ _).
%total {} (contradiction-implies-val-eq _ _ _ _).

st-lookup-fun :
  st-lookup S L V ->
  st-lookup S L V' ->
%%
  val-eq V V' ->
  type.
%mode st-lookup-fun +X1 +X2 -X3.

- : st-lookup-fun st-lo-z st-lo-z val-eq_.
- : st-lookup-fun (st-lo-s Dup) (st-lo-s Dup') Deq
     <- st-lookup-fun Dup Dup' Deq.

%worlds (var-block) (st-lookup-fun _ _ _).
%total {D1 D2} (st-lookup-fun D1 D2 _).

%%

st-eq-preserves-emp : st-empty S1 -> st-eq S1 S2 -> st-empty S2 -> type.
%mode st-eq-preserves-emp +X1 +X2 -X3.

- : st-eq-preserves-emp _ (st-eq-nx Emp) Emp.
- : st-eq-preserves-emp _ (st-eq-xn _) st-empty-n.
- : st-eq-preserves-emp (st-empty-e Emp1) (st-eq-cc Eq _) (st-empty-e Emp2)
     <- st-eq-preserves-emp Emp1 Eq Emp2.

%worlds () (st-eq-preserves-emp _ _ _).
%total D (st-eq-preserves-emp _ D _).

%%

st-emp-eq-emp : st-empty S1 -> st-empty S2 -> st-eq S1 S2 -> type.
%mode st-emp-eq-emp +E1 +E2 -E3.

- : st-emp-eq-emp st-empty-n Emp2 (st-eq-nx Emp2).
- : st-emp-eq-emp Emp1 st-empty-n (st-eq-xn Emp1).
- : st-emp-eq-emp (st-empty-e Emp1) (st-empty-e Emp2) (st-eq-cc Emp sv-eq_)
     <- st-emp-eq-emp Emp1 Emp2 Emp.

%worlds () (st-emp-eq-emp _ _ _).
%total D (st-emp-eq-emp D _ _).

%%

st-eq-refl : {S} st-eq S S -> type.
%mode st-eq-refl +X1 -X2.

- : st-eq-refl st-nil (st-eq-nx st-empty-n).
- : st-eq-refl (st-cons V S) (st-eq-cc Eq sv-eq_)
     <- st-eq-refl S Eq.

%worlds () (st-eq-refl _ _).
%total S (st-eq-refl S _).

%%

st-eq-comm : st-eq S1 S2 -> st-eq S2 S1 -> type.
%mode st-eq-comm +X1 -X2.

- : st-eq-comm (st-eq-nx E) (st-eq-xn E).
- : st-eq-comm (st-eq-xn E) (st-eq-nx E).
- : st-eq-comm (st-eq-cc Eq12 _) (st-eq-cc Eq21 sv-eq_)
     <- st-eq-comm Eq12 Eq21.

%worlds () (st-eq-comm _ _).
%total D (st-eq-comm D _).

%%

st-eq-trans : st-eq S1 S2 -> st-eq S2 S3 -> st-eq S1 S3 -> type.
%mode st-eq-trans +X1 +X2 -X3.

- : st-eq-trans (st-eq-nx E1) Eq2 (st-eq-nx E)
     <- st-eq-preserves-emp E1 Eq2 E.
- : st-eq-trans (st-eq-xn E1) (st-eq-nx E3) Eq
     <- st-emp-eq-emp E1 E3 Eq.
- : st-eq-trans Eq12 (st-eq-xn E2) (st-eq-xn E1)
     <- st-eq-comm Eq12 Eq21
     <- st-eq-preserves-emp E2 Eq21 E1.
- : st-eq-trans (st-eq-cc Eq1 _) (st-eq-cc Eq2 _) (st-eq-cc Eq sv-eq_)
     <- st-eq-trans Eq1 Eq2 Eq.

%worlds () (st-eq-trans _ _ _).
%total D (st-eq-trans D _ _).

%%

st-sqsubeq-ex-refl :
  {S}{X}
%%
  st-sqsubeq-ex S X S ->
  type.
%mode st-sqsubeq-ex-refl +X1 +X2 -X3.

- : st-sqsubeq-ex-refl st-nil _ st-ssee-nxx.
- : st-sqsubeq-ex-refl
     (st-cons sv-free S) ls-nil
     (st-ssee-fnc Dssee)
     <- st-sqsubeq-ex-refl S ls-nil Dssee.
- : st-sqsubeq-ex-refl
     (st-cons sv-free S) ls-nil
     (st-ssee-fnc Dssee)
     <- st-sqsubeq-ex-refl S ls-nil Dssee.
- : st-sqsubeq-ex-refl
     (st-cons (sv-val _) S) ls-nil
     (st-ssee-vnv Dssee val-eq_)
     <- st-sqsubeq-ex-refl S ls-nil Dssee.
- : st-sqsubeq-ex-refl
     (st-cons sv-free S) (ls-cons _ X)
     (st-ssee-fcc Dssee)
     <- st-sqsubeq-ex-refl S X Dssee.
- : st-sqsubeq-ex-refl
     (st-cons (sv-val _) S) (ls-cons loc-absent X)
     (st-ssee-vav Dssee val-eq_)
     <- st-sqsubeq-ex-refl S X Dssee.
- : st-sqsubeq-ex-refl
     (st-cons _ S) (ls-cons loc-present X)
     (st-ssee-cpc Dssee)
     <- st-sqsubeq-ex-refl S X Dssee.

%worlds () (st-sqsubeq-ex-refl _ _ _).
%total D (st-sqsubeq-ex-refl D _ _).

%%

st-sqsubeq-ex-nil-impl-any :
  {S'}
  st-sqsubeq-ex S X st-nil ->
%%
  st-sqsubeq-ex S X S' -> type.
%mode st-sqsubeq-ex-nil-impl-any +S +X1 -X2.

- : st-sqsubeq-ex-nil-impl-any _ st-ssee-nxx st-ssee-nxx.
- : st-sqsubeq-ex-nil-impl-any
     st-nil (st-ssee-fnn Dssee) (st-ssee-fnn Dssee')
     <- st-sqsubeq-ex-nil-impl-any st-nil Dssee Dssee'.
- : st-sqsubeq-ex-nil-impl-any
     (st-cons _ S') (st-ssee-fnn Dssee) (st-ssee-fnc Dssee')
     <- st-sqsubeq-ex-nil-impl-any S' Dssee Dssee'.
- : st-sqsubeq-ex-nil-impl-any
     st-nil (st-ssee-fcn Dssee) (st-ssee-fcn Dssee')
     <- st-sqsubeq-ex-nil-impl-any st-nil Dssee Dssee'.
- : st-sqsubeq-ex-nil-impl-any
     (st-cons _ S') (st-ssee-fcn Dssee) (st-ssee-fcc Dssee')
     <- st-sqsubeq-ex-nil-impl-any S' Dssee Dssee'.
- : st-sqsubeq-ex-nil-impl-any
     st-nil (st-ssee-cpn Dssee) (st-ssee-cpn Dssee')
     <- st-sqsubeq-ex-nil-impl-any st-nil Dssee Dssee'.
- : st-sqsubeq-ex-nil-impl-any
     (st-cons _ S') (st-ssee-cpn Dssee) (st-ssee-cpc Dssee')
     <- st-sqsubeq-ex-nil-impl-any S' Dssee Dssee'.

%worlds () (st-sqsubeq-ex-nil-impl-any _ _ _).
%total D (st-sqsubeq-ex-nil-impl-any _ D _).

%%

st-sqsubeq-ex-trans :
  st-sqsubeq-ex S1 X S2 ->
  st-sqsubeq-ex S2 X S3 ->
%%
  st-sqsubeq-ex S1 X S3 ->
  type.
%mode st-sqsubeq-ex-trans +X1 +X2 -X3.

- : st-sqsubeq-ex-trans st-ssee-nxx _ st-ssee-nxx.
- : st-sqsubeq-ex-trans
     (Dssee12 : st-sqsubeq-ex _ _ st-nil)
     (_ : st-sqsubeq-ex st-nil _ S3)
     Dssee13
     <- st-sqsubeq-ex-nil-impl-any S3 Dssee12 Dssee13.

- : st-sqsubeq-ex-trans
     (st-ssee-fnc Dssee12) (st-ssee-fnn Dssee23) (st-ssee-fnn Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.
- : st-sqsubeq-ex-trans
     (st-ssee-fcc Dssee12) (st-ssee-fcn Dssee23) (st-ssee-fcn Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.

- : st-sqsubeq-ex-trans
     (st-ssee-fnc Dssee12) (st-ssee-fnc Dssee23) (st-ssee-fnc Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.
- : st-sqsubeq-ex-trans
     (st-ssee-fcc Dssee12) (st-ssee-fcc Dssee23) (st-ssee-fcc Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.

- : st-sqsubeq-ex-trans
     (st-ssee-fnc Dssee12) (st-ssee-vnv Dssee23 _) (st-ssee-fnc Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.
- : st-sqsubeq-ex-trans
     (st-ssee-fcc Dssee12) (st-ssee-vav Dssee23 _) (st-ssee-fcc Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.

- : st-sqsubeq-ex-trans
     (st-ssee-fcc Dssee12) (st-ssee-cpn Dssee23) (st-ssee-fcn Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.

- : st-sqsubeq-ex-trans
     (st-ssee-fcc Dssee12) (st-ssee-cpc Dssee23) (st-ssee-fcc Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.

- : st-sqsubeq-ex-trans
     (st-ssee-vnv Dssee12 _) (st-ssee-vnv Dssee23 _)
     (st-ssee-vnv Dssee13 val-eq_)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.
- : st-sqsubeq-ex-trans
     (st-ssee-vav Dssee12 _) (st-ssee-vav Dssee23 _)
     (st-ssee-vav Dssee13 val-eq_)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.

- : st-sqsubeq-ex-trans
     (st-ssee-cpc Dssee12) (st-ssee-fcn Dssee23) (st-ssee-cpn Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.

- : st-sqsubeq-ex-trans
     (st-ssee-cpc Dssee12) (st-ssee-fcc Dssee23) (st-ssee-cpc Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.

- : st-sqsubeq-ex-trans
     (st-ssee-cpc Dssee12) (st-ssee-cpn Dssee23) (st-ssee-cpn Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.

- : st-sqsubeq-ex-trans
     (st-ssee-cpc Dssee12) (st-ssee-cpc Dssee23) (st-ssee-cpc Dssee13)
     <- st-sqsubeq-ex-trans Dssee12 Dssee23 Dssee13.

%worlds () (st-sqsubeq-ex-trans _ _ _).
%total D (st-sqsubeq-ex-trans D _ _).




st-sqsubeq-ex-resp-subeq :
  st-sqsubeq-ex S1 X S2 ->
  ls-subeq X X' ->
%%
  st-sqsubeq-ex S1 X' S2 ->
  type.
%mode st-sqsubeq-ex-resp-subeq +X1 +X2 -X3.


- : st-sqsubeq-ex-resp-subeq st-ssee-nxx _ st-ssee-nxx.
- : st-sqsubeq-ex-resp-subeq (st-ssee-fnn D) ls-subeq-nx (st-ssee-fnn D')
     <- st-sqsubeq-ex-resp-subeq D ls-subeq-nx D'.
- : st-sqsubeq-ex-resp-subeq (st-ssee-fnn D) ls-subeq-nx (st-ssee-fcn D')
     <- st-sqsubeq-ex-resp-subeq D ls-subeq-nx D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-fnn D) (ls-subeq-xn ls-empty-n) (st-ssee-fnn D')
     <- st-sqsubeq-ex-resp-subeq D (ls-subeq-xn ls-empty-n) D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-fcn D) (ls-subeq-xn (ls-empty-a Emp)) (st-ssee-fnn D')
     <- st-sqsubeq-ex-resp-subeq D (ls-subeq-xn Emp) D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-fcn D) (ls-subeq-ax Dsub) (st-ssee-fcn D')
     <- st-sqsubeq-ex-resp-subeq D Dsub D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-fcn D) (ls-subeq-pp Dsub) (st-ssee-fcn D')
     <- st-sqsubeq-ex-resp-subeq D Dsub D'.

- : st-sqsubeq-ex-resp-subeq (st-ssee-fnc D) ls-subeq-nx (st-ssee-fnc D')
     <- st-sqsubeq-ex-resp-subeq D ls-subeq-nx D'.
- : st-sqsubeq-ex-resp-subeq (st-ssee-fnc D) ls-subeq-nx (st-ssee-fcc D')
     <- st-sqsubeq-ex-resp-subeq D ls-subeq-nx D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-fnc D) (ls-subeq-xn ls-empty-n) (st-ssee-fnc D')
     <- st-sqsubeq-ex-resp-subeq D (ls-subeq-xn ls-empty-n) D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-fcc D) (ls-subeq-xn (ls-empty-a Emp)) (st-ssee-fnc D')
     <- st-sqsubeq-ex-resp-subeq D (ls-subeq-xn Emp) D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-fcc D) (ls-subeq-ax Dsub) (st-ssee-fcc D')
     <- st-sqsubeq-ex-resp-subeq D Dsub D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-fcc D) (ls-subeq-pp Dsub) (st-ssee-fcc D')
     <- st-sqsubeq-ex-resp-subeq D Dsub D'.

- : st-sqsubeq-ex-resp-subeq
     (st-ssee-vnv D _) (ls-subeq-xn _) (st-ssee-vnv D' val-eq_)
     <- st-sqsubeq-ex-resp-subeq D ls-subeq-nx D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-vav D _) (ls-subeq-xn _) (st-ssee-vnv D' val-eq_)
     <- st-sqsubeq-ex-resp-subeq D ls-subeq-nx D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-vnv D _) ls-subeq-nx (st-ssee-vnv D' val-eq_)
     <- st-sqsubeq-ex-resp-subeq D ls-subeq-nx D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-vnv D _) ls-subeq-nx (st-ssee-vav D' val-eq_)
     <- st-sqsubeq-ex-resp-subeq D ls-subeq-nx D'.
- : st-sqsubeq-ex-resp-subeq (st-ssee-vnv D _) ls-subeq-nx (st-ssee-cpc D')
     <- st-sqsubeq-ex-resp-subeq D ls-subeq-nx D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-vav D _) (ls-subeq-xn (ls-empty-a Emp)) (st-ssee-vnv D' val-eq_)
     <- st-sqsubeq-ex-resp-subeq D (ls-subeq-xn Emp) D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-vav D _) (ls-subeq-ax Dsub) (st-ssee-vav D' val-eq_)
     <- st-sqsubeq-ex-resp-subeq D Dsub D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-vav D _) (ls-subeq-ax Dsub) (st-ssee-cpc D')
     <- st-sqsubeq-ex-resp-subeq D Dsub D'.

- : st-sqsubeq-ex-resp-subeq
     (st-ssee-cpn D) (ls-subeq-pp Dsub) (st-ssee-cpn D')
     <- st-sqsubeq-ex-resp-subeq D Dsub D'.
- : st-sqsubeq-ex-resp-subeq
     (st-ssee-cpc D) (ls-subeq-pp Dsub) (st-ssee-cpc D')
     <- st-sqsubeq-ex-resp-subeq D Dsub D'.

%worlds () (st-sqsubeq-ex-resp-subeq _ _ _).
%total D (st-sqsubeq-ex-resp-subeq D _ _).


st-update-imp-st-sqsubeq-ex :
  st-update S L V S' ->
  ls-sing L X ->
%%
  st-sqsubeq-ex S X S' ->
  type.
%mode st-update-imp-st-sqsubeq-ex +X1 +X2 -X3.

- : st-update-imp-st-sqsubeq-ex st-up-nz ls-sing-z st-ssee-nxx.
- : st-update-imp-st-sqsubeq-ex (st-up-ns _) _ st-ssee-nxx.
- : st-update-imp-st-sqsubeq-ex
     (st-up-cz : st-update (st-cons sv-free S) _ _ _)
     ls-sing-z
     (st-ssee-fcc D)
     <- st-sqsubeq-ex-refl S ls-nil D.
- : st-update-imp-st-sqsubeq-ex
     (st-up-cz : st-update (st-cons (sv-val _) S) _ _ _)
     ls-sing-z
     (st-ssee-cpc D)
     <- st-sqsubeq-ex-refl S ls-nil D.
- : st-update-imp-st-sqsubeq-ex
     (st-up-cs Dup : st-update (st-cons sv-free S) _ _ _)
     (ls-sing-s Dls)
     (st-ssee-fcc D)
     <- st-update-imp-st-sqsubeq-ex Dup Dls D.
- : st-update-imp-st-sqsubeq-ex
     (st-up-cs Dup : st-update (st-cons (sv-val _) S) _ _ _)
     (ls-sing-s Dls)
     (st-ssee-vav D val-eq_)
     <- st-update-imp-st-sqsubeq-ex Dup Dls D.

%worlds () (st-update-imp-st-sqsubeq-ex _ _ _).
%total D (st-update-imp-st-sqsubeq-ex D _ _).

%%

st-lo-ssee-nil-contradiction : 
  st-lookup S L _ ->
  ls-sing L X ->
  ls-disjoint X G -> 		     
  st-sqsubeq-ex S G st-nil ->
  false ->
  type.
%mode st-lo-ssee-nil-contradiction +X1 +X2 +X3 +X4 -X3.

- : st-lo-ssee-nil-contradiction
     (st-lo-s L)
     (ls-sing-s Sg)
     ls-dj-xn
     (st-ssee-fnn Dssee)
     False
     <- st-lo-ssee-nil-contradiction L Sg ls-dj-xn Dssee False.
     
- : st-lo-ssee-nil-contradiction
     (st-lo-s L)
     (ls-sing-s Sg)
     (ls-dj-ac Dj)
     (st-ssee-fcn Dssee)
     False
     <- st-lo-ssee-nil-contradiction L Sg Dj Dssee False.

- : st-lo-ssee-nil-contradiction
     (st-lo-s L)
     (ls-sing-s Sg)
     (ls-dj-ac Dj)
     (st-ssee-cpn Dssee)
     False
     <- st-lo-ssee-nil-contradiction L Sg Dj Dssee False.

- : st-lo-ssee-nil-contradiction
     (st-lo-s L)
     (ls-sing-s Sg)
     (ls-dj-ca Dj)
     (st-ssee-fcn Dssee)
     False
     <- st-lo-ssee-nil-contradiction L Sg Dj Dssee False.

%worlds (var-block) (st-lo-ssee-nil-contradiction _ _ _ _ _).
%total D (st-lo-ssee-nil-contradiction D _ _ _ _).

%%

st-false-implies-nil-lookup :
  {L}{V} false -> st-lookup st-nil L V -> type.
%mode st-false-implies-nil-lookup +L +V +F -Dlu.
%worlds (var-block) (st-false-implies-nil-lookup _ _ _ _).
%total {} (st-false-implies-nil-lookup _ _ _ _).

%%

%{

    This lemma is the motivation for our representation of stores and
    location sets; it is a straightforward induction in this
    representation, but would seem to require a lot of sub-lemmas in
    some more "obvious" representations (e.g. association lists for
    stores and lists for location sets).

}%

st-lookup-resp-sqsubeq-ex-notin :
  st-lookup S L V ->
  st-sqsubeq-ex S G S' ->
  ls-sing L X ->
  ls-disjoint X G ->
%%
  st-lookup S' L V ->
  type.
%mode st-lookup-resp-sqsubeq-ex-notin +X1 +X2 +X3 +X4 -X5.

- : st-lookup-resp-sqsubeq-ex-notin Dlo Dssee Sg Dj Dlo'
     <- st-lo-ssee-nil-contradiction Dlo Sg Dj Dssee False
     <- st-false-implies-nil-lookup _ _ False Dlo'.

- : st-lookup-resp-sqsubeq-ex-notin
     st-lo-z
     (st-ssee-vnv _ _)
     ls-sing-z
     ls-dj-xn
     st-lo-z.

- : st-lookup-resp-sqsubeq-ex-notin
     st-lo-z
     (st-ssee-vav _ _)
     ls-sing-z
     (ls-dj-ca _)
     st-lo-z.

- : st-lookup-resp-sqsubeq-ex-notin
     (st-lo-s L)
     (st-ssee-fnc Dssee)
     (ls-sing-s Sg)
     ls-dj-xn
     (st-lo-s L')
     <- st-lookup-resp-sqsubeq-ex-notin L Dssee Sg ls-dj-xn L'.

- : st-lookup-resp-sqsubeq-ex-notin
     (st-lo-s L)
     (st-ssee-fcc Dssee)
     (ls-sing-s Sg)
     (ls-dj-ac Dj)
     (st-lo-s L')
     <- st-lookup-resp-sqsubeq-ex-notin L Dssee Sg Dj L'.

- : st-lookup-resp-sqsubeq-ex-notin
     (st-lo-s L)
     (st-ssee-fcc Dssee)
     (ls-sing-s Sg)
     (ls-dj-ca Dj)
     (st-lo-s L')
     <- st-lookup-resp-sqsubeq-ex-notin L Dssee Sg Dj L'.

- : st-lookup-resp-sqsubeq-ex-notin
     (st-lo-s L)
     (st-ssee-vnv Dssee _)
     (ls-sing-s Sg)
     ls-dj-xn
     (st-lo-s L')
     <- st-lookup-resp-sqsubeq-ex-notin L Dssee Sg ls-dj-xn L'.

- : st-lookup-resp-sqsubeq-ex-notin
     (st-lo-s L)
     (st-ssee-vav Dssee _)
     (ls-sing-s Sg)
     (ls-dj-ac Dj)
     (st-lo-s L')
     <- st-lookup-resp-sqsubeq-ex-notin L Dssee Sg Dj L'.

- : st-lookup-resp-sqsubeq-ex-notin
     (st-lo-s L)
     (st-ssee-vav Dssee _)
     (ls-sing-s Sg)
     (ls-dj-ca Dj)
     (st-lo-s L')
     <- st-lookup-resp-sqsubeq-ex-notin L Dssee Sg Dj L'.

- : st-lookup-resp-sqsubeq-ex-notin
     (st-lo-s L)
     (st-ssee-cpc Dssee)
     (ls-sing-s Sg)
     (ls-dj-ac Dj)
     (st-lo-s L')
     <- st-lookup-resp-sqsubeq-ex-notin L Dssee Sg Dj L'.

%worlds (var-block) (st-lookup-resp-sqsubeq-ex-notin _ _ _ _ _).
%total D (st-lookup-resp-sqsubeq-ex-notin D _ _ _ _).

%%

st-lookup-nodep :
  ({v : val} st-lookup S L (V v)) ->
%%
  st-lookup S L V' ->
  ({v : val} val-eq (V v) V') ->
  type.
%mode st-lookup-nodep +X1 -X2 -X3.

- : st-lookup-nodep
     ([v] st-lo-z)
%%
     st-lo-z
     ([v] val-eq_)
.

- : st-lookup-nodep
     ([v] st-lo-s (Dstl v))
%%
     (st-lo-s Dstl')
     Deq
     <- st-lookup-nodep Dstl Dstl' Deq.

%worlds (var-block) (st-lookup-nodep _ _ _).
%total D (st-lookup-nodep D _ _).

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% trace-lemmas.thm
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
trs-gen-fun :
  trs-gen Ts X ->
  trs-gen Ts X' ->
%%
  ls-eq X X' ->
  type.
%mode trs-gen-fun +X1 +X2 -X3.

trc-gen-fun :
  trc-gen Tc X ->
  trc-gen Tc X' ->
%%
  ls-eq X X' ->
  type.
%mode trc-gen-fun +X1 +X2 -X3.

%{
   cases for trs-gen-fun
}%
- : trs-gen-fun trs-gen-nil _ (ls-eq-nx ls-empty-n).
- : trs-gen-fun
     (trs-gen-mod Dlu Dls Dcg) (trs-gen-mod Dlu' Dls' Dcg') Deq
     <- trc-gen-fun Dcg Dcg' Deq1
     <- ls-sing-fun Dls Dls' Deq2
     <- ls-union-fun Deq1 Deq2 Dlu Dlu' Deq.
- : trs-gen-fun
     (trs-gen-let Dun Dsg1 Dsg2) (trs-gen-let Dun' Dsg1' Dsg2') Eqres
     <- trs-gen-fun Dsg1 Dsg1' Eq1
     <- trs-gen-fun Dsg2 Dsg2' Eq2
     <- ls-union-fun Eq2 Eq1 Dun Dun' Eqres.

%{
   cases for trc-gen-fun
}%

- : trc-gen-fun trc-gen-wr _ (ls-eq-nx ls-empty-n).
- : trc-gen-fun
     (trc-gen-let Dun Dcg Dsg) (trc-gen-let Dun' Dcg' Dsg') Eqres
     <- trc-gen-fun Dcg Dcg' Eqc
     <- trs-gen-fun Dsg Dsg' Eqs
     <- ls-union-fun Eqs Eqc Dun Dun' Eqres.
- : trc-gen-fun
     (trc-gen-rd Dcg) (trc-gen-rd Dcg') Eqres
     <- trc-gen-fun Dcg Dcg' Eqres.

%worlds ()
  (trs-gen-fun _ _ _)
  (trc-gen-fun _ _ _).
%total (Dc Ds)
  (trc-gen-fun Dc _ _)
  (trs-gen-fun Ds _ _).


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% eval-lemmas.thm
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
evals-imp-st-sqsubeq-ex-trs-gen :
  evals S _ _ S' Ts ->
  trs-gen Ts G ->
%%  
  st-sqsubeq-ex S G S' ->
  type.
%mode evals-imp-st-sqsubeq-ex-trs-gen +X1 +X2 -X3.

evalc-imp-st-sqsubeq-ex-trc-gen :
  evalc S L _ S' Ts ->
  trc-gen Ts G ->
  ls-sing L X ->
  ls-union G X G+X ->
%%  
  st-sqsubeq-ex S G+X S' ->
  type.
%mode evalc-imp-st-sqsubeq-ex-trc-gen +X1 +X2 +X3 +X4 -X5.

cps-imp-st-sqsubeq-ex-trs-gen :
  cps S _ S' Ts' ->
  trs-gen Ts' G ->
%%  
  st-sqsubeq-ex S G S' ->
  type.
%mode cps-imp-st-sqsubeq-ex-trs-gen +X1 +X2 -X3.

cpc-imp-st-sqsubeq-ex-trc-gen :
  cpc S L _ S' Ts' ->
  trc-gen Ts' G ->
  ls-sing L X ->
  ls-union G X G+X ->
%%  
  st-sqsubeq-ex S G+X S' ->
  type.
%mode cpc-imp-st-sqsubeq-ex-trc-gen +X1 +X2 +X3 +X4 -X5.



%%

- : evals-imp-st-sqsubeq-ex-trs-gen
     evals-val
     trs-gen-nil
%%  
     Dssee'
     <- st-sqsubeq-ex-refl _ _ Dssee'
.

- : evals-imp-st-sqsubeq-ex-trs-gen
     (evals-plus Dsum)
     trs-gen-nil
%%  
     Dssee'
     <- st-sqsubeq-ex-refl _ _ Dssee'
.

- : evals-imp-st-sqsubeq-ex-trs-gen
     (evals-mod _ _ _ Devalc)
     (trs-gen-mod Dlu Dls Dtg)
%%  
     Dssee'
     <- evalc-imp-st-sqsubeq-ex-trc-gen Devalc Dtg Dls Dlu Dssee'
.

- : evals-imp-st-sqsubeq-ex-trs-gen
     (evals-memo-miss Devals)
     Dtg
%%  
     Dssee'
     <- evals-imp-st-sqsubeq-ex-trs-gen Devals Dtg Dssee'
.

- : evals-imp-st-sqsubeq-ex-trs-gen
     (evals-memo-hit Dcps _ _)
     Dtg
%%  
     Dssee'
     <- cps-imp-st-sqsubeq-ex-trs-gen Dcps Dtg Dssee'
.

- : evals-imp-st-sqsubeq-ex-trs-gen
     (evals-app Devals)
     Dtg
%%  
     Dssee'
     <- evals-imp-st-sqsubeq-ex-trs-gen Devals Dtg Dssee'
.

- : evals-imp-st-sqsubeq-ex-trs-gen
     (evals-let _ _ _ Devals2 Devals1)
     (trs-gen-let (Dlu : ls-union G1 G2 G1+G2) Dtg2 Dtg1)
%%  
     Dssee'
     <- evals-imp-st-sqsubeq-ex-trs-gen Devals1 Dtg1 Dssee1
     <- evals-imp-st-sqsubeq-ex-trs-gen Devals2 Dtg2 Dssee2
     <- ls-union-imp-subeq Dlu (Dlse1 : ls-subeq G1 G1+G2) (Dlse2 : ls-subeq G2 G1+G2)
     <- st-sqsubeq-ex-resp-subeq Dssee1 Dlse1 Dssee1'
     <- st-sqsubeq-ex-resp-subeq Dssee2 Dlse2 Dssee2'
     <- st-sqsubeq-ex-trans Dssee1' Dssee2' Dssee'
.

- : evals-imp-st-sqsubeq-ex-trs-gen
     (evals-letp Devals)
     Dtg
%%  
     Dssee'
     <- evals-imp-st-sqsubeq-ex-trs-gen Devals Dtg Dssee'
.

- : evals-imp-st-sqsubeq-ex-trs-gen
     (evals-case-inl Devals)
     Dtg
%%  
     Dssee'
     <- evals-imp-st-sqsubeq-ex-trs-gen Devals Dtg Dssee'
.

- : evals-imp-st-sqsubeq-ex-trs-gen
     (evals-case-inr Devals)
     Dtg
%%  
     Dssee'
     <- evals-imp-st-sqsubeq-ex-trs-gen Devals Dtg Dssee'
.



%%

- : evalc-imp-st-sqsubeq-ex-trc-gen
     (evalc-write Dstu)
     trc-gen-wr
     Dls
     _
%%  
     Dssee'
     <- st-update-imp-st-sqsubeq-ex Dstu Dls Dssee'
.

- : evalc-imp-st-sqsubeq-ex-trc-gen
     (evalc-read Devalc _)
     (trc-gen-rd Dtg)
     Dls
     Dlu
%%  
     Dssee'
     <- evalc-imp-st-sqsubeq-ex-trc-gen Devalc Dtg Dls Dlu Dssee'
.

- : evalc-imp-st-sqsubeq-ex-trc-gen
     (evalc-memo-miss Devalc)
     Dtg
     Dls
     Dlu
%%
     Dssee'
     <- evalc-imp-st-sqsubeq-ex-trc-gen Devalc Dtg Dls Dlu Dssee'
.

- : evalc-imp-st-sqsubeq-ex-trc-gen
     (evalc-memo-hit Dcpc _ _)
     Dtg
     Dls
     Dlu
%%  
     Dssee'
     <- cpc-imp-st-sqsubeq-ex-trc-gen Dcpc Dtg Dls Dlu Dssee'
.

- : evalc-imp-st-sqsubeq-ex-trc-gen
     (evalc-app Devalc)
     Dtg
     Dls
     Dlu
%%  
     Dssee'
     <- evalc-imp-st-sqsubeq-ex-trc-gen Devalc Dtg Dls Dlu Dssee'
.

- : evalc-imp-st-sqsubeq-ex-trc-gen
     (evalc-let _ _ _ Devalc2 Devals1)
     (trc-gen-let (Dlu : ls-union G1 G2 G1+G2) Dtg2 Dtg1)
     Dls
     (Dlu2 : ls-union G1+G2 X G1+G2+X)
%%  
     Dssee'
     <- evals-imp-st-sqsubeq-ex-trs-gen Devals1 Dtg1 Dssee1
     <- can-ls-union _ _ (Dlu3 : ls-union G2 X G2+X)
     <- evalc-imp-st-sqsubeq-ex-trc-gen Devalc2 Dtg2 Dls Dlu3 Dssee2
     <- ls-union-imp-subeq Dlu2 (Dlse5 : ls-subeq G1+G2 G1+G2+X) (Dlse6 : ls-subeq X G1+G2+X)
     <- ls-union-imp-subeq Dlu (Dlse7 : ls-subeq G1 G1+G2) (Dlse8 : ls-subeq G2 G1+G2)
     <- ls-subeq-trans Dlse7 Dlse5 (Dlse3 : ls-subeq G1 G1+G2+X)
     <- ls-subeq-trans Dlse8 Dlse5 (Dlse9 : ls-subeq G2 G1+G2+X)
     <- ls-subeq-union Dlse9 Dlse6 Dlu3 (Dlse4 : ls-subeq G2+X G1+G2+X)
     <- st-sqsubeq-ex-resp-subeq Dssee1 Dlse3 Dssee1'
     <- st-sqsubeq-ex-resp-subeq Dssee2 Dlse4 Dssee2'
     <- st-sqsubeq-ex-trans Dssee1' Dssee2' Dssee'
.

- : evalc-imp-st-sqsubeq-ex-trc-gen
     (evalc-letp Devalc)
     Dtg
     Dls
     Dlu
%%  
     Dssee'
     <- evalc-imp-st-sqsubeq-ex-trc-gen Devalc Dtg Dls Dlu Dssee'
.

- : evalc-imp-st-sqsubeq-ex-trc-gen
     (evalc-case-inl Devalc)
     Dtg
     Dls
     Dlu
%%  
     Dssee'
     <- evalc-imp-st-sqsubeq-ex-trc-gen Devalc Dtg Dls Dlu Dssee'
.

- : evalc-imp-st-sqsubeq-ex-trc-gen
     (evalc-case-inr Devalc)
     Dtg
     Dls Dlu
%%  
     Dssee'
     <- evalc-imp-st-sqsubeq-ex-trc-gen Devalc Dtg Dls Dlu Dssee'
.



%%

- : cps-imp-st-sqsubeq-ex-trs-gen
     cps-nil
     trs-gen-nil
%%  
     Dssee'
     <- st-sqsubeq-ex-refl _ _ Dssee'
.

- : cps-imp-st-sqsubeq-ex-trs-gen
     (cps-mod _ _ _ Dcpc)
     (trs-gen-mod Dlu Dls Dtg)
%%  
     Dssee'
     <- cpc-imp-st-sqsubeq-ex-trc-gen Dcpc Dtg Dls Dlu Dssee'
.

- : cps-imp-st-sqsubeq-ex-trs-gen
     (cps-let _ _ _ Dcps2 Dcps1)
     (trs-gen-let (Dlu : ls-union G1 G2 G1+G2) Dtg2 Dtg1)
%%  
     Dssee'
     <- cps-imp-st-sqsubeq-ex-trs-gen Dcps1 Dtg1 Dssee1
     <- cps-imp-st-sqsubeq-ex-trs-gen Dcps2 Dtg2 Dssee2
     <- ls-union-imp-subeq Dlu (Dlse1 : ls-subeq G1 G1+G2) (Dlse2 : ls-subeq G2 G1+G2)
     <- st-sqsubeq-ex-resp-subeq Dssee1 Dlse1 Dssee1'
     <- st-sqsubeq-ex-resp-subeq Dssee2 Dlse2 Dssee2'
     <- st-sqsubeq-ex-trans Dssee1' Dssee2' Dssee'
.



%%

- : cpc-imp-st-sqsubeq-ex-trc-gen
     (cpc-write Dstu)
     trc-gen-wr
     Dls
     Dlu
%%
     Dssee'
     <- st-update-imp-st-sqsubeq-ex Dstu Dls Dssee'
.

- : cpc-imp-st-sqsubeq-ex-trc-gen
     (cpc-let _ _ _ Dcpc2 Dcps1)
     (trc-gen-let (Dlu : ls-union G1 G2 G1+G2) Dtg2 Dtg1)
     Dls
     (Dlu2 : ls-union G1+G2 X G1+G2+X)
%%
     Dssee'
     <- cps-imp-st-sqsubeq-ex-trs-gen Dcps1 Dtg1 Dssee1
     <- can-ls-union _ _ (Dlu3 : ls-union G2 X G2+X)
     <- cpc-imp-st-sqsubeq-ex-trc-gen Dcpc2 Dtg2 Dls Dlu3 Dssee2
     <- ls-union-imp-subeq Dlu2 (Dlse5 : ls-subeq G1+G2 G1+G2+X) (Dlse6 : ls-subeq X G1+G2+X)
     <- ls-union-imp-subeq Dlu (Dlse7 : ls-subeq G1 G1+G2) (Dlse8 : ls-subeq G2 G1+G2)
     <- ls-subeq-trans Dlse7 Dlse5 (Dlse3 : ls-subeq G1 G1+G2+X)
     <- ls-subeq-trans Dlse8 Dlse5 (Dlse9 : ls-subeq G2 G1+G2+X)
     <- ls-subeq-union Dlse9 Dlse6 Dlu3 (Dlse4 : ls-subeq G2+X G1+G2+X)
     <- st-sqsubeq-ex-resp-subeq Dssee1 Dlse3 Dssee1'
     <- st-sqsubeq-ex-resp-subeq Dssee2 Dlse4 Dssee2'
     <- st-sqsubeq-ex-trans Dssee1' Dssee2' Dssee'
.

- : cpc-imp-st-sqsubeq-ex-trc-gen
     (cpc-read/noch Dcpc _)
     (trc-gen-rd Dtg)
     Dls
     Dlu
%%
     Dssee'
     <- cpc-imp-st-sqsubeq-ex-trc-gen Dcpc Dtg Dls Dlu Dssee'
.

- : cpc-imp-st-sqsubeq-ex-trc-gen
     (cpc-read/ch Devalc _ _)
     (trc-gen-rd Dtg)
     Dls
     Dlu
%%
     Dssee'
     <- evalc-imp-st-sqsubeq-ex-trc-gen Devalc Dtg Dls Dlu Dssee'
.



%%

%worlds ()
    (evals-imp-st-sqsubeq-ex-trs-gen _ _ _)
    (evalc-imp-st-sqsubeq-ex-trc-gen _ _ _ _ _)
    (cps-imp-st-sqsubeq-ex-trs-gen _ _ _)
    (cpc-imp-st-sqsubeq-ex-trc-gen _ _ _ _ _).
%total (D1 D2 D3 D4)
    (evals-imp-st-sqsubeq-ex-trs-gen D1 _ _)
    (evalc-imp-st-sqsubeq-ex-trc-gen D2 _ _ _ _)
    (cps-imp-st-sqsubeq-ex-trs-gen D3 _ _)
    (cpc-imp-st-sqsubeq-ex-trc-gen D4 _ _ _ _).


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% syntax-lemmas.thm
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
val-eq-nat : nat-eq N N' -> val-eq (val-nat N) (val-nat N') -> type.
%mode val-eq-nat +X1 -X2.
- : val-eq-nat nat-eq_ val-eq_.
%worlds () (val-eq-nat _ _).
%total {} (val-eq-nat _ _).

val-eq-pr : val-eq V1 V1' -> val-eq V2 V2' -> val-eq (val-pr V1 V2) (val-pr V1' V2') -> type.
%mode val-eq-pr +X1 +X2 -X3.
- : val-eq-pr val-eq_ val-eq_ val-eq_.
%worlds (val-block) (val-eq-pr _ _ _).
%total {} (val-eq-pr _ _ _).

val-eq-inl : val-eq V V' -> val-eq (val-inl V) (val-inl V') -> type.
%mode val-eq-inl +X1 -X2.
- : val-eq-inl val-eq_ val-eq_.
%worlds (val-block) (val-eq-inl _ _).
%total {} (val-eq-inl _ _).

val-eq-inr : val-eq V V' -> val-eq (val-inr V) (val-inr V') -> type.
%mode val-eq-inr +X1 -X2.
- : val-eq-inr val-eq_ val-eq_.
%worlds (val-block) (val-eq-inr _ _).
%total {} (val-eq-inr _ _).

val-eq-fns : ({v1}{v2} es-eq (Es v1 v2) (Es' v1 v2)) -> val-eq (val-fns Es) (val-fns Es') -> type.
%mode val-eq-fns +X1 -X2.
- : val-eq-fns ([v1][v2] es-eq_) val-eq_.
%worlds (val-block) (val-eq-fns _ _).
%total {} (val-eq-fns _ _).

val-eq-fnc : ({v1}{v2} ec-eq (Ec v1 v2) (Ec' v1 v2)) -> val-eq (val-fnc Ec) (val-fnc Ec') -> type.
%mode val-eq-fnc +X1 -X2.
- : val-eq-fnc ([v1][v2] ec-eq_) val-eq_.
%worlds (val-block) (val-eq-fnc _ _).
%total {} (val-eq-fnc _ _).

es-eq-val : val-eq V V' -> es-eq (es-val V) (es-val V') -> type.
%mode es-eq-val +X1 -X2.
- : es-eq-val val-eq_ es-eq_.
%worlds (val-block) (es-eq-val _ _).
%total {} (es-eq-val _ _).

es-eq-plus : val-eq V1 V1' -> val-eq V2 V2' -> es-eq (es-plus V1 V2) (es-plus V1' V2') -> type.
%mode es-eq-plus +X1 +X2 -X3.
- : es-eq-plus val-eq_ val-eq_ es-eq_.
%worlds (val-block) (es-eq-plus _ _ _).
%total {} (es-eq-plus _ _ _).

es-eq-mod : ec-eq Ec Ec' -> es-eq (es-mod Ec) (es-mod Ec') -> type.
%mode es-eq-mod +X1 -X2.
- : es-eq-mod ec-eq_ es-eq_.
%worlds (val-block) (es-eq-mod _ _).
%total {} (es-eq-mod _ _).

es-eq-app : val-eq V1 V1' -> val-eq V2 V2' -> es-eq (es-app V1 V2) (es-app V1' V2') -> type.
%mode es-eq-app +X1 +X2 -X3.
- : es-eq-app val-eq_ val-eq_ es-eq_.
%worlds (val-block) (es-eq-app _ _ _).
%total {} (es-eq-app _ _ _).

es-eq-let :
  es-eq Es1 Es1' -> ({v} es-eq (Es2 v) (Es2' v)) ->
  es-eq (es-let Es1 Es2) (es-let Es1' Es2') -> type.
%mode es-eq-let +X1 +X2 -X3.
- : es-eq-let es-eq_ ([v] es-eq_) es-eq_.
%worlds (val-block) (es-eq-let _ _ _).
%total {} (es-eq-let _ _ _).

es-eq-letp :
  val-eq V1 V1' -> ({v1}{v2} es-eq (Es2 v1 v2) (Es2' v1 v2)) ->
  es-eq (es-letp V1 Es2) (es-letp V1' Es2') -> type.
%mode es-eq-letp +X1 +X2 -X3.
- : es-eq-letp val-eq_ ([v1][v2] es-eq_) es-eq_.
%worlds (val-block) (es-eq-letp _ _ _).
%total {} (es-eq-letp _ _ _).

es-eq-case :
  val-eq V0 V0' -> ({v} es-eq (Es1 v) (Es1' v)) -> ({v} es-eq (Es2 v) (Es2' v)) ->
  es-eq (es-case V0 Es1 Es2) (es-case V0' Es1' Es2') -> type.
%mode es-eq-case +X1 +X2 +X3 -X4.
- : es-eq-case val-eq_ ([v] es-eq_) ([v] es-eq_) es-eq_.
%worlds (val-block) (es-eq-case _ _ _ _).
%total {} (es-eq-case _ _ _ _).

es-eq-memo : es-eq Es Es' -> es-eq (es-memo Es) (es-memo Es') -> type.
%mode es-eq-memo +X1 -X2.
- : es-eq-memo es-eq_ es-eq_.
%worlds (val-block) (es-eq-memo _ _).
%total {} (es-eq-memo _ _).

ec-eq-wr : val-eq V V' -> ec-eq (ec-wr V) (ec-wr V') -> type.
%mode ec-eq-wr +
\end{verbatim}
